Time variability of ultra-fast BAL outflows using SALT: C IV equivalent width analysis

We study the time variability (over $\le$7.3 yrs) of ultra-fast outflows (UFOs) detected in a sample of 64 C IV broad absorption line (BAL) quasars (with 80 distinct BAL components) monitored using the Southern African Large Telescope. By comparing the properties of the quasar in our sample with those of a control sample of non-BAL quasars we show that the distributions of black hole mass are different and the bolometric luminosities and optical photometric variations of UFO BAL quasars are slightly smaller compared to that of non-BAL quasars. The detection fraction of C IV equivalent width (W) variability ($\sim$95%), the fractional variability amplitude ($\frac{\Delta W}{W}$) and the fraction of ``highly variable" BAL (i.e., |$\frac{\Delta W}{W}$| $>$0.67) components ($\sim$ 33%) are higher in our sample compared to the general BAL population. The scatter in $\frac{\Delta W}{W}$ and the fraction of ``highly variable" BALs increase with the time-scale probed. The $\frac{\Delta W}{W}$ distribution is asymmetric at large time scales. We attribute this to the BAL strengthening time scales being shorter than the weakening time scales. The BAL variability amplitude correlates strongly with the BAL properties compared to the quasar properties. BALs with low W, high-velocity, shallow profiles, and low-velocity width tend to show more variability. When multiple BAL components are present a correlated variability is seen between low- and high-velocity components with the latter showing larger amplitude variations. We find an anti-correlation between the fractional variations in the continuum flux and W. While this suggests photoionization-induced variability, the scatter in continuum flux is much smaller than that of W.

==> (inline-0) <==
\begin{tabular}{cccccccc}
  \hline
   QSO & Telescope & Date & MJD  & Exposure & Wavelength & Spectral  & S/N \tnote{b} \\ 
       &  & (M/D/Y) & & time (s) & range (\AA)  & res. (\kms) &   \\
       \hline \hline
     J002809.45-053941.6 & SDSS & 10-06-2013 & 56571 & 4500 & 3562-10341 & 150 & 16.52 \\
     & SALT & 07-21-2020 & 59051 & 2400 & 4461-7524 & 304 & 33.54 \\
     & SALT & 06-20-2021 & 59385 & 2400 & 3321-6430 & 304 & 5.01 \\
     & SALT & 06-08-2022 & 59738 & 2400 & 3312-6426 & 304 & 22.42 \\
     &  &  &  &  &  \\
    J003419.19+030913.1 & SDSS & 12-01-2010 & 55531 & 3603 & 3589-10363 & 150 & 19.46 \\
     & SDSS & 11-20-2017 & 58077 & 4500 & 3596-10329 & 150 & 20.87 \\
     & SALT & 07-16-2020 & 59046 & 2400 & 4178-7252 & 304 & 35.7 \\
     & SALT & 07-06-2021 & 59401 & 2450 & 3189-6296 & 304 & 36.43 \\
     &  &  &  &  &  \\
    J004613.54+010425.7 & SDSS & 09-07-2000 & 51794 & 3600 & 3802-9193 & 150 & 19.26 \\
     & SDSS & 10-17-2001 & 52199 & 3602 & 3801-9215 & 150 & 23.67 \\
     & SDSS & 12-21-2009 & 55186 & 5402 & 3578-10353 & 150 & 27.49 \\
     & SDSS & 01-05-2010 & 55201 & 7201 & 3587-10360 & 150 & 33.76 \\
     & SDSS & 09-12-2010 & 55451 & 5404 & 3590-10396 & 150 & 31.61 \\
     & SALT & 06-20-2015 & 57193 & 1800 & 3467-6566 & 304 & 19.34 \\
     & SALT & 07-27-2015 & 57230 & 1800 & 3462-6564 & 304 & 38.89 \\
     & SDSS & 09-13-2015 & 57278 & 4500 & 3576-10334 & 150 & 28.48 \\
     & SALT & 09-16-2015 & 57281 & 1800 & 3471-6566 & 304 & 55.92 \\
     & SDSS & 12-09-2017 & 58096 & 4500 & 3587-10360 & 150 & 17.12 \\
     & SALT & 08-18-2018 & 58348 & 1300 & 3464-6567 & 304 & 41.93 \\
     & SALT & 07-04-2019 & 58668 & 1350 & 3466-6569 & 304 & 34.61 \\
     & SALT & 08-01-2021 & 59427 & 1913 & 3482-6568 & 304 & 24.91 \\
     &  &  &  &  &  \\
    J005251.81+090945.2 & SDSS & 10-21-2011 & 55855 & 2702 & 3557-10346 & 150 & 14.08 \\
     & SALT & 07-16-2020 & 59046 & 2300 & 4601-7655 & 304 & 28.96 \\
     & SALT & 08-03-2021 & 59429 & 2300 & 3468-6566 & 304 & 12.12 \\
     &  &  &  &  &  \\
    J005419.98+002727.9 & SDSS & 09-25-2000 & 51812 & 4500 & 3787-9191 & 150 & 14.97 \\
     & SDSS & 11-28-2000 & 51876 & 5100 & 3808-9215 & 150 & 14.02 \\
     & SDSS & 01-04-2001 & 51913 & 13500 & 3806-9212 & 150 & 25.89 \\
     & SDSS & 11-30-2008 & 54800 & 10203 & 3800-9202 & 150 & 23.17 \\
     & SDSS & 10-12-2010 & 55481 & 4504 & 3591-10401 & 150 & 24.01 \\
     & SDSS & 09-14-2015 & 57279 & 4500 & 3620-10392 & 150 & 25.74 \\
     & SDSS & 12-09-2017 & 58096 & 4500 & 3598-10332 & 150 & 18.12 \\
     & SALT & 08-30-2021 & 59456 & 2230 & 3475-6571 & 304 & 23.8 \\
     &  &  &  &  &  \\
    J013802.07+012424.4 & SDSS & 11-01-2010 & 55501 & 5405 & 3566-10327 & 150 & 23.48 \\
     & SDSS & 01-07-2018 & 58125 & 3600 & 3583-10363 & 150 & 20.37 \\
     & SALT & 09-20-2020 & 59112 & 2150 & 4464-7526 & 304 & 42.59 \\
     & SALT & 08-02-2021 & 59428 & 2400 & 3484-6568 & 304 & 40.98 \\
     &  &  &  &  &  \\
    J015244.15+092950.1 & SDSS & 01-03-2011 & 55564 & 6305 & 3552-10303 & 150 & 31.54 \\
     & SALT & 07-28-2020 & 59058 & 2300 & 3896-6979 & 304 & 42.53 \\
     & SALT & 08-03-2021 & 59429 & 2300 & 3339-6433 & 304 & 28.74 \\
     & SALT & 09-16-2022 & 59838 & 2300 & 3356-6479 & 304 & 11.3 \\
     &  &  &  &  &  \\
    J020006.31-003709.7 & SDSS & 11-23-2000 & 51871 & 2700 & 3805-9204 & 150 & 16.96 \\
     & SDSS & 11-04-2005 & 53678 & 6900 & 3804-9200 & 150 & 26.52 \\
     & SDSS & 01-13-2008 & 54478 & 12005 & 3801-9176 & 150 & 30.83 \\
     & SDSS & 09-10-2010 & 55449 & 5404 & 3566-10322 & 150 & 25.73 \\
     & SDSS & 11-26-2014 & 56987 & 6300 & 3565-10337 & 150 & 26.06 \\
     & SDSS & 11-23-2017 & 58080 & 3600 & 3597-10327 & 150 & 24.53 \\
     & SALT & 09-29-2021 & 59486 & 2400 & 3895-6979 & 304 & 29.81 \\
     &  &  &  &  &  \\
    J021606.40+011509.5 & SDSS & 09-29-2000 & 51816 & 2700 & 3795-9183 & 150 & 11.44 \\
     & SDSS & 10-15-2010 & 55484 & 3603 & 3567-10329 & 150 & 22.52 \\
     & SDSS & 01-21-2015 & 57043 & 5400 & 3566-10337 & 150 & 20.75 \\
     & SDSS & 12-12-2017 & 58099 & 5400 & 3598-10334 & 150 & 19.67 \\
     & SALT & 08-30-2021 & 59456 & 2400 & 4038-7114 & 304 & 26.49 \\
     & SALT & 08-27-2022 & 59818 & 2450 & 4037-7111 & 304 & 27.37 \\
     &  &  &  &  &  \\
    J022036.27-081242.9 & SDSS & 09-10-2001 & 52162 & 4501 & 3806-9204 & 150 & 18.3 \\
     & SDSS & 12-21-2008 & 54821 & 10801 & 3805-9215 & 150 & 31.86 \\
     & SDSS & 09-29-2011 & 55833 & 5405 & 3591-10387 & 150 & 25.65 \\

  \hline
 \end{tabular}
\label{tab_obs}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering
 \begin{tabular}{cccccccc}
  \hline
   QSO & Telescope & Date & MJD  & Exposure & Wavelength & Spectral  & S/N \tnote{b} \\ 
       &  & (M/D/Y) & & time (s) & range (\AA)  & res. (\kms) &   \\
       \hline \hline
       
     & SALT & 09-12-2021 & 59469 & 2400 & 3613-6706 & 304 & 37.2 \\
     & SALT & 09-27-2022 & 59849 & 2400 & 3603-6703 & 304 & 48.38 \\
     &  &  &  &  &  \\
    J022431.59-052818.9 & SDSS & 10-17-2012 & 56217 & 4504 & 3561-10332 & 150 & 38.56 \\
     & SALT & 08-07-2021 & 59433 & 2200 & 3755-6843 & 304 & 73.21 \\
     & SALT & 08-21-2022 & 59812 & 2200 & 3754-6841 & 304 & 62.41 \\
     &  &  &  &  &  \\
    J022943.90-003458.0 & SDSS & 12-14-2009 & 55179 & 9903 & 3553-10308 & 150 & 29.72 \\
     & SDSS & 12-16-2009 & 55181 & 7204 & 3561-10322 & 150 & 23.62 \\
     & SDSS & 01-12-2010 & 55208 & 14406 & 3558-10325 & 150 & 25.84 \\
     & SDSS & 02-14-2010 & 55241 & 7203 & 3565-10322 & 150 & 26.23 \\
     & SDSS & 09-06-2010 & 55445 & 5404 & 3566-10334 & 150 & 31.12 \\
     & SDSS & 10-07-2010 & 55476 & 7206 & 3568-10327 & 150 & 22.84 \\
     & SDSS & 09-23-2011 & 55827 & 6305 & 3555-10344 & 150 & 25.25 \\
     & SDSS & 10-22-2011 & 55856 & 3603 & 3553-10346 & 150 & 27.5 \\
     & SDSS & 01-19-2012 & 55945 & 6305 & 3554-10344 & 150 & 24.52 \\
     & SDSS & 10-19-2012 & 56219 & 5404 & 3565-10344 & 150 & 27.09 \\
     & SDSS & 10-19-2012 & 56219 & 4504 & 3566-10344 & 150 & 23.27 \\
     & SDSS & 09-09-2013 & 56544 & 7200 & 3566-10351 & 150 & 33.63 \\
     & SDSS & 10-03-2013 & 56568 & 2700 & 3566-10351 & 150 & 19.72 \\
     & SDSS & 10-31-2013 & 56596 & 6300 & 3563-10349 & 150 & 22.46 \\
     & SDSS & 12-09-2017 & 58096 & 4500 & 3597-10329 & 150 & 21.66 \\
     &  &  &  &  &  \\
    J024221.87+004912.7 & SDSS & 10-04-2000 & 51821 & 3600 & 3797-9183 & 150 & 18.13 \\
     & SDSS & 09-25-2001 & 52177 & 3601 & 3823-9215 & 150 & 17.67 \\
     & SDSS & 10-17-2001 & 52199 & 2701 & 3820-9202 & 150 & 16.83 \\
     & SDSS & 02-20-2010 & 55247 & 6301 & 3580-10346 & 150 & 30.25 \\
     & SDSS & 09-16-2010 & 55455 & 4504 & 3594-10380 & 150 & 27.16 \\
     & SDSS & 09-14-2015 & 57279 & 2700 & 3576-10334 & 150 & 21.93 \\
     & SDSS & 01-05-2017 & 57758 & 2700 & 3572-10334 & 150 & 10.89 \\
     & SDSS & 11-16-2017 & 58073 & 5400 & 3598-10325 & 150 & 27.23 \\
     & SALT & 09-11-2021 & 59468 & 2400 & 3757-6844 & 304 & 50.11 \\
     &  &  &  &  &  \\
    J024457.18-010809.8 & SDSS & 11-23-2000 & 51871 & 2700 & 3818-9189 & 150 & 10.82 \\
     & SDSS & 02-20-2010 & 55247 & 6301 & 3564-10318 & 150 & 19.6 \\
     & SDSS & 09-16-2010 & 55455 & 4504 & 3566-10337 & 150 & 10.53 \\
     & SDSS & 01-19-2015 & 57041 & 7200 & 3568-10337 & 150 & 19.15 \\
     & SDSS & 12-21-2016 & 57743 & 5400 & 3604-10334 & 150 & 20.96 \\
     & SALT & 09-07-2022 & 59829 & 2400 & 5863-8855 & 304 & 19.21 \\
     &  &  &  &  &  \\
    J081417.55-000455.0 & SDSS & 03-22-2006 & 53816 & 6900 & 3801-9191 & 150 & 19.04 \\
     & SDSS & 11-24-2011 & 55889 & 3603 & 3558-10346 & 150 & 24.15 \\
     & SALT & 12-25-2020 & 59208 & 2500 & 3474-6572 & 304 & 59.11 \\
     & SALT & 12-31-2021 & 59579 & 2500 & 3465-6568 & 304 & 48.11 \\
     &  &  &  &  &  \\
    J081737.08+071723.9 & SDSS & 11-30-2011 & 55895 & 5405 & 3582-10356 & 150 & 26.86 \\
     & SALT & 12-23-2020 & 59206 & 2400 & 3311-6421 & 304 & 83.16 \\
     &  &  &  &  &  \\
    J083126.15+035408.1 & SDSS & 01-07-2003 & 52646 & 4200 & 3817-9183 & 150 & 15.31 \\
     & SDSS & 03-26-2011 & 55646 & 4504 & 3551-10337 & 150 & 23.78 \\
     & SALT & 01-07-2022 & 59586 & 2400 & 3754-6842 & 304 & 29.06 \\
     &  &  &  &  &  \\
    J083745.74+052109.4 & SDSS & 03-10-2003 & 52708 & 2400 & 3796-9189 & 150 & 15.22 \\
     & SDSS & 01-01-2012 & 55927 & 2702 & 3560-10346 & 150 & 19.78 \\
     & SALT & 02-19-2021 & 59264 & 2400 & 4180-7252 & 304 & 58.73 \\
     &  &  &  &  &  \\
    J084502.73+081214.2 & SDSS & 11-21-2003 & 52964 & 2240 & 3808-9227 & 150 & 12.19 \\
     & SDSS & 11-28-2011 & 55893 & 7206 & 3581-10384 & 150 & 28.26 \\
     & SDSS & 01-20-2012 & 55946 & 3603 & 3604-10365 & 150 & 22.3 \\
     &  &  &  &  &  \\
    J091127.61+055054.1 & SDSS & 01-13-2003 & 52652 & 3150 & 3804-9215 & 150 & 25.41 \\
     & SDSS & 12-01-2011 & 55896 & 3603 & 3557-10332 & 150 & 22.52 \\
     & SALT & 03-29-2016 & 57476 & 1900 & 4554-6602 & 304 & 28.18 \\
     &  &  &  &  &  \\
    J092437.70-012844.2 & SDSS & 02-16-2010 & 55243 & 9001 & 3583-10358 & 150 & 32.02 \\
     & SALT & 12-25-2020 & 59208 & 2400 & 3285-6428 & 304 & 43.77 \\
     &  &  &  &  &  \\

  \hline
 \end{tabular}

%\label{tab_obs}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering
 \begin{tabular}{cccccccc}
  \hline
   QSO & Telescope & Date & MJD  & Exposure & Wavelength & Spectral  & S/N \tnote{b} \\ 
       &  & (M/D/Y) & & time (s) & range (\AA)  & res. (\kms) &   \\
       \hline \hline
    J093251.98+023727.0 & SDSS & 02-25-2001 & 51965 & 4505 & 3815-9202 & 150 & 17.15 \\
     & SDSS & 04-09-2011 & 55660 & 7206 & 3593-10392 & 150 & 28.69 \\
     & SALT & 02-23-2021 & 59268 & 2400 & 3890-6684 & 304 & 34.29 \\
     & SALT & 01-01-2022 & 59580 & 2400 & 3896-6979 & 304 & 47.79 \\
     &  &  &  &  &  \\
    J095132.13-015706.9 & SDSS & 01-03-2011 & 55564 & 5405 & 3555-10315 & 150 & 11.62 \\
     & SALT & 01-15-2021 & 59229 & 2500 & 4320-7384 & 304 & 42.17 \\
     & SALT & 02-23-2022 & 59633 & 2600 & 4319-7385 & 304 & 35.46 \\
     &  &  &  &  &  \\
    J100653.26+011938.7 & SDSS & 03-30-2011 & 55650 & 4504 & 3551-10308 & 150 & 24.81 \\
     & SALT & 01-12-2021 & 59226 & 2500 & 2906-6215 & 304 & 42.49 \\
     &  &  &  &  &  \\
    J100716.69+030438.7 & SDSS & 11-22-2001 & 52235 & 4502 & 3822-9208 & 150 & 24.88 \\
     & SDSS & 02-26-2009 & 54888 & 9304 & 3808-9212 & 150 & 27.91 \\
     & SDSS & 03-30-2011 & 55650 & 4504 & 3595-10389 & 150 & 23.0 \\
     & SALT & 02-05-2016 & 57423 & 2125 & 4171-6239 & 304 & 32.33 \\
     & SALT & 01-31-2020 & 58879 & 1250 & 4167-6245 & 304 & 28.48 \\
     & SALT & 01-07-2021 & 59221 & 2400 & 3897-6979 & 304 & 32.49 \\
     &  &  &  &  &  \\
    J105454.51+015008.4 & SDSS & 03-20-2002 & 52353 & 2702 & 3801-9206 & 150 & 12.88 \\
     & SDSS & 03-28-2011 & 55648 & 4504 & 3557-10322 & 150 & 19.51 \\
     & SALT & 02-03-2021 & 59248 & 2600 & 3031-6153 & 304 & 17.96 \\
     & SALT & 01-28-2022 & 59607 & 2600 & 3014-6152 & 304 & 30.83 \\
     &  &  &  &  &  \\
    J111051.75-014002.7 & SDSS & 02-13-2010 & 55240 & 8105 & 3580-10370 & 150 & 25.62 \\
     & SDSS & 02-19-2010 & 55246 & 8103 & 3584-10370 & 150 & 20.17 \\
     & SALT & 02-04-2021 & 59249 & 2400 & 3758-6843 & 304 & 30.94 \\
     &  &  &  &  &  \\
    J111656.89+080829.4 & SDSS & 04-17-2004 & 53112 & 3600 & 3803-9215 & 150 & 20.66 \\
     & SDSS & 12-11-2012 & 56272 & 5405 & 3610-10387 & 150 & 23.62 \\
     &  &  &  &  &  \\
    J113509.02-024015.8 & SDSS & 01-11-2010 & 55207 & 10804 & 3565-10306 & 150 & 22.37 \\
     & SALT & 01-18-2021 & 59232 & 2400 & 3322-6425 & 304 & 44.93 \\
     & SALT & 01-09-2022 & 59588 & 2400 & 3331-6479 & 304 & 33.94 \\
     &  &  &  &  &  \\
    J114319.15+091226.5 & SDSS & 02-23-2012 & 55980 & 4504 & 3553-10341 & 150 & 17.0 \\
     & SALT & 02-06-2021 & 59251 & 2350 & 3172-6286 & 304 & 26.1 \\
     &  &  &  &  &  \\
    J115636.82+085628.9 & SDSS & 04-04-2003 & 52733 & 2340 & 3808-9212 & 150 & 11.27 \\
     & SDSS & 02-03-2012 & 55960 & 3603 & 3555-10344 & 150 & 17.59 \\
     & SALT & 04-21-2022 & 59690 & 2350 & 3897-6980 & 304 & 16.79 \\
     &  &  &  &  &  \\
    J120508.10+013455.8 & SDSS & 04-25-2001 & 52024 & 5403 & 3811-9193 & 150 & 16.99 \\
     & SDSS & 03-11-2011 & 55631 & 4504 & 3555-10327 & 150 & 31.11 \\
     & SALT & 03-13-2016 & 57460 & 2100 & 4365-6423 & 304 & 27.8 \\
     & SALT & 02-05-2020 & 58884 & 1200 & 4073-6154 & 304 & 21.72 \\
     & SALT & 02-08-2021 & 59253 & 2400 & 3898-6979 & 304 & 43.21 \\
     &  &  &  &  &  \\
    J120819.29+035559.4 & SDSS & 04-12-2002 & 52376 & 2701 & 3816-9215 & 150 & 15.04 \\
     & SDSS & 03-13-2011 & 55633 & 7206 & 3561-10327 & 150 & 25.58 \\
     & SALT & 02-04-2021 & 59249 & 2500 & 3754-6841 & 304 & 11.97 \\
     &  &  &  &  &  \\
    J121549.81-003432.1 & SDSS & 04-01-2001 & 52000 & 3602 & 3815-9191 & 150 & 30.61 \\
     & SDSS & 05-11-2010 & 55327 & 8107 & 3564-10315 & 150 & 29.43 \\
     & SALT & 01-28-2022 & 59607 & 2400 & 3611-6705 & 304 & 60.09 \\
     &  &  &  &  &  \\
    J130116.33+031425.7 & SDSS & 04-28-2001 & 52027 & 3602 & 3827-9215 & 150 & 15.17 \\
     & SDSS & 05-01-2011 & 55682 & 4504 & 3557-10332 & 150 & 10.58 \\
     & SALT & 04-22-2022 & 59691 & 2300 & 3896-6979 & 304 & 25.4 \\
     &  &  &  &  &  \\
    J131714.22+010013.1 & SDSS & 02-04-2000 & 51578 & 2700 & 3802-9206 & 150 & 12.69 \\
     & SDSS & 05-01-2000 & 51665 & 3600 & 3830-9212 & 150 & 11.23 \\
     & SDSS & 03-16-2001 & 51984 & 3602 & 3823-9215 & 150 & 18.63 \\
     & SDSS & 05-05-2010 & 55321 & 3603 & 3585-10392 & 150 & 24.31 \\
     & SDSS & 05-12-2010 & 55328 & 6305 & 3564-10310 & 150 & 22.51 \\
     & SALT & 04-21-2022 & 59690 & 2400 & 4745-7791 & 304 & 20.01 \\
     &  &  &  &  &  \\
  \hline
 \end{tabular}

%\label{tab_obs}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering
 \begin{tabular}{cccccccc}
  \hline
   QSO & Telescope & Date & MJD  & Exposure & Wavelength & Spectral  & S/N \tnote{b} \\ 
       &  & (M/D/Y) & & time (s) & range (\AA)  & res. (\kms) &   \\
       \hline \hline
       
    J133138.49+004221.1 & SDSS & 04-28-2000 & 51662 & 2700 & 3813-9234 & 150 & 9.03 \\
     & SDSS & 02-15-2001 & 51955 & 6300 & 3811-9215 & 150 & 12.53 \\
     & SDSS & 02-13-2011 & 55605 & 3603 & 3595-10363 & 150 & 12.1 \\
     & SDSS & 03-02-2011 & 55622 & 4504 & 3557-10320 & 150 & 10.73 \\
     &  &  &  &  &  \\
    J134112.37-011545.6 & SDSS & 06-02-2002 & 52427 & 3003 & 3816-9212 & 150 & 18.34 \\
     & SDSS & 03-10-2011 & 55630 & 3603 & 3558-10327 & 150 & 18.49 \\
     & SALT & 04-23-2021 & 59327 & 2307 & 3612-6705 & 304 & 33.64 \\
     &  &  &  &  &  \\
    J134320.72+035148.5 & SDSS & 04-08-2011 & 55659 & 3603 & 3558-10332 & 150 & 17.71 \\
     & SALT & 03-07-2021 & 59280 & 2400 & 3898-6980 & 304 & 50.5 \\
     & SALT & 02-23-2022 & 59633 & 2400 & 3897-6979 & 304 & 26.76 \\
     &  &  &  &  &  \\
    J135031.73+084354.7 & SDSS & 02-21-2012 & 55978 & 3603 & 3605-10392 & 150 & 22.74 \\
     & SALT & 04-02-2021 & 59306 & 2300 & 3617-6708 & 304 & 6.51 \\
     & SALT & 02-24-2022 & 59634 & 2350 & 3613-6705 & 304 & 19.63 \\
     &  &  &  &  &  \\
    J135721.77+005501.1 & SDSS & 04-07-2000 & 51641 & 3600 & 3802-9215 & 150 & 17.21 \\
     & SDSS & 02-02-2001 & 51942 & 3600 & 3812-9234 & 150 & 19.8 \\
     & SDSS & 03-11-2011 & 55631 & 4504 & 3594-10394 & 150 & 29.29 \\
     & SALT & 02-07-2022 & 59617 & 2400 & 3610-6705 & 304 & 34.08 \\
     &  &  &  &  &  \\
    J135955.65+031025.9 & SDSS & 04-26-2011 & 55677 & 7206 & 3556-10329 & 150 & 19.09 \\
     & SALT & 03-25-2021 & 59298 & 2400 & 3612-6707 & 304 & 48.81 \\
     &  &  &  &  &  \\
    J140053.02+050708.8 & SDSS & 04-26-2011 & 55677 & 7206 & 3593-10392 & 150 & 19.41 \\
     & SALT & 05-14-2020 & 58983 & 2400 & 4178-7253 & 304 & 23.91 \\
     & SALT & 05-02-2021 & 59336 & 2400 & 3036-6159 & 304 & 24.8 \\
     &  &  &  &  &  \\
    J140532.90+022957.3 & SDSS & 03-25-2001 & 51993 & 2702 & 3801-9219 & 150 & 16.06 \\
     & SDSS & 05-16-2010 & 55332 & 3603 & 3590-10389 & 150 & 21.12 \\
     & SALT & 05-19-2021 & 59353 & 2400 & 3751-6842 & 304 & 42.15 \\
     & SALT & 05-05-2022 & 59704 & 2450 & 3757-6847 & 304 & 55.47 \\
     &  &  &  &  &  \\
    J142405.57+044105.5 & SDSS & 04-02-2011 & 55653 & 2702 & 3597-10392 & 150 & 23.39 \\
     & SALT & 05-23-2020 & 58992 & 2400 & 4037-7117 & 304 & 56.26 \\
     & SALT & 05-03-2021 & 59337 & 2400 & 3046-6162 & 304 & 52.1 \\
     & SALT & 05-05-2022 & 59704 & 2450 & 3038-6152 & 304 & 54.02 \\
     &  &  &  &  &  \\
    J144514.86-002358.1 & SDSS & 06-09-2008 & 54626 & 14504 & 3809-9179 & 150 & 48.75 \\
     & SDSS & 07-06-2008 & 54653 & 13506 & 3808-9176 & 150 & 31.09 \\
     & SDSS & 06-05-2010 & 55352 & 5404 & 3574-10313 & 150 & 35.13 \\
     & SALT & 06-19-2021 & 59384 & 2400 & 4039-7115 & 304 & 58.95 \\
     &  &  &  &  &  \\
    J145229.08+093204.9 & SDSS & 04-02-2006 & 53827 & 4900 & 3808-9204 & 150 & 15.0 \\
     & SDSS & 02-29-2012 & 55986 & 3603 & 3599-10389 & 150 & 19.78 \\
     & SALT & 04-04-2021 & 59308 & 2300 & 3315-6426 & 304 & 39.04 \\
     & SALT & 05-04-2022 & 59703 & 2320 & 3304-6425 & 304 & 40.49 \\
     &  &  &  &  &  \\
    J150033.53+003353.6 & SDSS & 03-13-2000 & 51616 & 1800 & 3805-9212 & 150 & 12.86 \\
     & SDSS & 03-22-2001 & 51990 & 2701 & 3811-9219 & 150 & 12.92 \\
     & SDSS & 03-12-2011 & 55632 & 5405 & 3595-10353 & 150 & 26.79 \\
     & SALT & 05-13-2019 & 58616 & 1300 & 4323-7385 & 304 & 30.06 \\
     & SALT & 07-22-2020 & 59052 & 2300 & 4324-7385 & 304 & 47.61 \\
     & SALT & 08-03-2021 & 59429 & 2300 & 4324-7386 & 304 & 40.08 \\
     &  &  &  &  &  \\
    J154757.71+060626.6 & SDSS & 06-11-2004 & 53167 & 3300 & 3799-9204 & 150 & 26.15 \\
     & SDSS & 05-26-2011 & 55707 & 3603 & 3595-10387 & 150 & 34.12 \\
     & SALT & 05-14-2021 & 59348 & 2200 & 3748-6842 & 304 & 83.34 \\
     &  &  &  &  &  \\
    J160622.00+071849.9 & SDSS & 05-08-2005 & 53498 & 3000 & 3817-9189 & 150 & 14.54 \\
     & SDSS & 04-01-2012 & 56018 & 2702 & 3564-10341 & 150 & 20.25 \\
     & SALT & 05-28-2020 & 58997 & 2400 & 3754-6842 & 304 & 28.99 \\
     & SALT & 06-19-2021 & 59384 & 2400 & 3315-6430 & 304 & 19.91 \\
     &  &  &  &  &  \\

  \hline
 \end{tabular}

%\label{tab_obs}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering
 \begin{tabular}{cccccccc}
  \hline
   QSO & Telescope & Date & MJD  & Exposure & Wavelength & Spectral  & S/N \tnote{b} \\ 
       &  & (M/D/Y) & & time (s) & range (\AA)  & res. (\kms) &   \\
       \hline \hline

    J160650.08+074648.7 & SDSS & 04-01-2012 & 56018 & 2702 & 3564-10339 & 150 & 20.98 \\
     & SALT & 06-26-2020 & 59026 & 2300 & 4321-7389 & 304 & 36.35 \\
     & SALT & 06-20-2021 & 59385 & 2300 & 3198-6294 & 304 & 20.44 \\
     &  &  &  &  &  \\
    J160956.17+052651.2 & SDSS & 08-15-2007 & 54327 & 11111 & 3817-9200 & 150 & 22.47 \\
     & SDSS & 05-27-2011 & 55708 & 4504 & 3560-10322 & 150 & 17.41 \\
     & SALT & 06-02-2020 & 59002 & 2400 & 4321-7389 & 304 & 8.51 \\
     & SALT & 05-12-2021 & 59346 & 2400 & 3163-6288 & 304 & 33.35 \\
     &  &  &  &  &  \\
    J162122.54+075808.4 & SDSS & 05-11-2005 & 53501 & 4200 & 3808-9215 & 150 & 19.81 \\
     & SDSS & 03-30-2012 & 56016 & 4504 & 3557-10349 & 150 & 29.21 \\
     & SALT & 06-08-2015 & 57181 & 2000 & 4046-7109 & 304 & 32.23 \\
     & SALT & 05-07-2018 & 58245 & 1150 & 4041-7114 & 304 & 14.71 \\
     & SALT & 05-03-2019 & 58606 & 1150 & 4038-7110 & 304 & 22.32 \\
     & SALT & 05-22-2020 & 58991 & 2172 & 4038-7117 & 304 & 36.68 \\
     & SALT & 05-10-2021 & 59344 & 2300 & 3326-6423 & 304 & 61.44 \\
     & SALT & 06-03-2022 & 59733 & 2300 & 3301-6423 & 304 & 48.19 \\
     & SALT & 06-26-2022 & 59756 & 2300 & 3303-6424 & 304 & 46.3 \\
     &  &  &  &  &  \\
    J212635.35-021119.3 & SDSS & 11-16-2011 & 55881 & 6305 & 3556-10339 & 150 & 20.73 \\
     & SALT & 05-18-2020 & 58987 & 2400 & 4321-7389 & 304 & 33.36 \\
     & SALT & 05-09-2021 & 59343 & 2400 & 3306-6425 & 304 & 44.39 \\
     & SALT & 05-12-2022 & 59711 & 2400 & 3302-6426 & 304 & 38.2 \\
     &  &  &  &  &  \\
    J213054.48+011500.5 & SDSS & 11-02-2003 & 52945 & 7500 & 3803-9204 & 150 & 24.37 \\
     & SDSS & 09-24-2011 & 55828 & 4504 & 3592-10349 & 150 & 35.55 \\
     & SDSS & 09-25-2011 & 55829 & 4504 & 3555-10341 & 150 & 20.17 \\
     & SDSS & 06-28-2017 & 57932 & 4500 & 3615-10341 & 150 & 29.49 \\
     & SDSS & 10-14-2017 & 58040 & 3600 & 3600-10329 & 150 & 30.77 \\
     & SALT & 06-13-2018 & 58282 & 1200 & 3616-6702 & 304 & 34.03 \\
     & SALT & 06-09-2019 & 58643 & 1200 & 3613-6703 & 304 & 40.73 \\
     & SALT & 06-19-2020 & 59019 & 2400 & 3611-6706 & 304 & 56.29 \\
     & SALT & 06-04-2021 & 59369 & 2300 & 3617-6704 & 304 & 58.58 \\
     &  &  &  &  &  \\
    J213758.95+084433.2 & SDSS & 09-12-2010 & 55451 & 5404 & 3590-10396 & 150 & 28.47 \\
     & SALT & 05-21-2020 & 58990 & 2300 & 4040-7118 & 304 & 26.87 \\
     & SALT & 06-03-2020 & 59003 & 2350 & 3475-6569 & 304 & 16.53 \\
     & SALT & 06-11-2021 & 59376 & 2300 & 3478-6569 & 304 & 53.47 \\
     & SALT & 06-02-2022 & 59732 & 2300 & 4039-7113 & 304 & 43.56 \\
     &  &  &  &  &  \\
    J220911.22-012643.7 & SDSS & 09-24-2011 & 55828 & 6305 & 3595-10360 & 150 & 25.26 \\
     & SDSS & 10-11-2017 & 58037 & 4500 & 3596-10332 & 150 & 22.43 \\
     & SDSS & 10-16-2017 & 58042 & 5400 & 3599-10327 & 150 & 23.66 \\
     & SALT & 05-31-2020 & 59000 & 2400 & 4322-7387 & 304 & 37.44 \\
     & SALT & 06-06-2021 & 59371 & 2400 & 3196-6292 & 304 & 34.84 \\
     &  &  &  &  &  \\
    J222157.97-010331.1 & SDSS & 11-28-2003 & 52971 & 8400 & 3796-9202 & 150 & 24.26 \\
     & SDSS & 09-04-2010 & 55443 & 4504 & 3558-10325 & 150 & 28.81 \\
     & SDSS & 09-17-2017 & 58013 & 3600 & 3594-10334 & 150 & 29.07 \\
     & SDSS & 10-12-2017 & 58038 & 5400 & 3599-10327 & 150 & 30.45 \\
     & SALT & 07-22-2020 & 59052 & 2400 & 4743-7791 & 304 & 64.59 \\
     & SALT & 06-11-2021 & 59376 & 2400 & 3474-6570 & 304 & 50.32 \\
     &  &  &  &  &  \\
    J223934.45-004707.2 & SDSS & 08-24-2001 & 52145 & 2701 & 3801-9202 & 150 & 17.2 \\
     & SDSS & 10-01-2010 & 55470 & 6305 & 3564-10327 & 150 & 27.68 \\
     & SDSS & 12-02-2016 & 57724 & 4500 & 3607-10334 & 150 & 27.1 \\
     & SDSS & 10-17-2017 & 58043 & 3600 & 3593-10356 & 150 & 30.01 \\
     & SALT & 10-12-2020 & 59134 & 2300 & 4037-7117 & 304 & 37.27 \\
     & SALT & 07-19-2021 & 59414 & 2300 & 4036-7116 & 304 & 39.71 \\
     &  &  &  &  &  \\
    J225608.48+010557.8 & SDSS & 09-22-2001 & 52174 & 949 & 3820-9206 & 150 & 5.76 \\
     & SDSS & 09-26-2001 & 52178 & 5405 & 3819-9204 & 150 & 16.36 \\
     & SDSS & 10-02-2010 & 55471 & 7206 & 3590-10396 & 150 & 29.93 \\
     & SDSS & 09-19-2017 & 58015 & 4500 & 3595-10334 & 150 & 27.99 \\
     & SALT & 07-17-2021 & 59412 & 2400 & 4037-7115 & 304 & 36.48 \\
     &  &  &  &  &  \\

  \hline
 \end{tabular}
 \begin{tablenotes}\footnotesize
    \item[a] 
    \item[b] 

 \end{tablenotes}
%\label{tab_obs}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering
 \begin{tabular}{cccccccc}
  \hline
   QSO & Telescope & Date & MJD  & Exposure & Wavelength & Spectral  & S/N \tnote{b} \\ 
       &  & (M/D/Y) & & time (s) & range (\AA)  & res. (\kms) &   \\
       \hline \hline

    J231027.23+074658.2 & SDSS & 09-17-2012 & 56187 & 4504 & 3611-10392 & 150 & 23.26 \\
     & SALT & 07-25-2020 & 59055 & 2300 & 4178-7252 & 304 & 28.78 \\
     & SALT & 07-18-2021 & 59413 & 2300 & 3175-6290 & 304 & 37.9 \\
     & SALT & 06-27-2022 & 59757 & 2300 & 3160-6283 & 304 & 29.01 \\
     &  &  &  &  &  \\
    J235238.08+010552.3 & SDSS & 09-01-2000 & 51788 & 1800 & 3794-9196 & 150 & 19.94 \\
     & SDSS & 10-02-2010 & 55471 & 7206 & 3595-10387 & 150 & 35.06 \\
     & SDSS & 10-29-2014 & 56959 & 12601 & 3609-10392 & 150 & 65.06 \\
     & SDSS & 10-21-2016 & 57682 & 7200 & 3571-10332 & 150 & 37.48 \\
     & SDSS & 11-21-2016 & 57713 & 6300 & 3609-10334 & 150 & 42.64 \\
     & SDSS & 11-24-2017 & 58081 & 4500 & 3598-10332 & 150 & 34.49 \\
     & SALT & 06-19-2021 & 59384 & 2400 & 3613-6706 & 304 & 62.33 \\
     & SALT & 06-26-2022 & 59756 & 2400 & 3615-6705 & 304 & 54.81 \\
     &  &  &  &  &  \\
    J235507.36-035709.6 & SDSS & 09-30-2013 & 56565 & 3600 & 3611-10387 & 150 & 17.51 \\
     & SALT & 07-29-2020 & 59059 & 2400 & 4463-7523 & 304 & 37.82 \\
     & SALT & 07-07-2021 & 59402 & 2400 & 3305-6432 & 304 & 59.01 \\
     &  &  &  &  &  \\
    J132216.25+052446.3 & SDSS & 04-12-2002 & 52376 & 2402 & 3822-9202 & 150 & 13.34 \\
     & SDSS & 03-13-2011 & 55633 & 7206 & 3595-10394 & 150 & 26.43 \\
     & SDSS & 05-22-2011 & 55703 & 4504 & 3559-10329 & 150 & 26.11 \\
     & SALT & 06-21-2015 & 57194 & 2400 & 3210-6290 & 304 & 29.47 \\
     & SALT & 04-15-2016 & 57493 & 2400 & 3136-6282 & 304 & 22.87 \\
     & SALT & 05-07-2018 & 58245 & 2000 & 3166-6284 & 304 & 15.62 \\
     & SALT & 06-09-2019 & 58643 & 2400 & 3172-6284 & 304 & 19.94 \\
     & SALT & 03-23-2020 & 58931 & 1200 & 3177-6290 & 304 & 35.68 \\
     & SALT & 02-17-2021 & 59262 & 2500 & 3171-6291 & 304 & 42.37 \\
     & SALT & 05-10-2021 & 59344 & 2500 & 3177-6290 & 304 & 53.46 \\
     & SALT & 06-02-2022 & 59732 & 2500 & 3184-6294 & 304 & 47.61 \\
     & SALT & 06-04-2022 & 59734 & 2500 & 3191-6292 & 304 & 39.67 \\
     &  &  &  &  &  \\

  \hline
 \end{tabular}
\begin{tabular}{ccccccccccc}
  \hline
   QSO & \zem\ & BAL & \zabs\  & $v_{min}$ & $v_{max}$ & MJD  & $v_{cent}$ & W & $\sigma_{W}$ & $d_{BAL}$ \\ 
       &  & & & \kms\ & \kms\ & & \kms & \AA\ & \AA\ &   \\
       \hline \hline

    J0028-0539 	&	 2.5584 	&	 1 	&	 2.36 	&	 10378 	&	 25096 	&	 56571 	&	 17001 	&	 25.29 	&	 0.25 	&	 0.66 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59051 	&	 16302 	&	 19.93 	&	 0.13 	&	 0.57 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59738 	&	 16333 	&	 25.47 	&	 0.19 	&	 0.66 \\ 
    J0034+0309 	&	 2.3329 	&	 1 	&	 2.14 	&	 10799 	&	 26307 	&	 55531 	&	 17575 	&	 19.30 	&	 0.23 	&	 0.59 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58077 	&	 16669 	&	 27.14 	&	 0.22 	&	 0.71 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59046 	&	 16659 	&	 25.65 	&	 0.14 	&	 0.65 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59401 	&	 16683 	&	 23.98 	&	 0.13 	&	 0.59 \\ 
    J0046+0104 	&	 2.1492 	&	 1 	&	 2.01 	&	 10202 	&	 19450 	&	 51794 	&	 13962 	&	 25.19 	&	 0.17 	&	 0.95 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 52199 	&	 14025 	&	 23.74 	&	 0.13 	&	 0.90 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55186 	&	 13761 	&	 22.90 	&	 0.12 	&	 0.91 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55201 	&	 13816 	&	 23.25 	&	 0.08 	&	 0.90 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55451 	&	 13782 	&	 24.04 	&	 0.09 	&	 0.92 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57193 	&	 13689 	&	 21.15 	&	 0.17 	&	 0.95 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57230 	&	 13786 	&	 21.26 	&	 0.08 	&	 0.88 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57278 	&	 13823 	&	 22.61 	&	 0.10 	&	 0.90 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57281 	&	 13752 	&	 21.61 	&	 0.05 	&	 0.88 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58096 	&	 13730 	&	 23.16 	&	 0.19 	&	 0.91 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58348 	&	 13615 	&	 20.73 	&	 0.07 	&	 0.90 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58668 	&	 13596 	&	 19.82 	&	 0.09 	&	 0.88 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59427 	&	 13615 	&	 20.90 	&	 0.14 	&	 0.91 \\ 
    J0052+0909 	&	 2.6625 	&	 1 	&	 2.43 	&	 10672 	&	 30000 	&	 55855 	&	 19516 	&	 48.13 	&	 0.30 	&	 0.82 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59046 	&	 19161 	&	 42.99 	&	 0.18 	&	 0.76 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59429 	&	 19035 	&	 40.52 	&	 0.43 	&	 0.78 \\ 
    J0054+0027 	&	 2.5142 	&	 1 	&	 2.42 	&	 4426 	&	 11048 	&	 51812 	&	 8205 	&	 7.65 	&	 0.19 	&	 0.42 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 51876 	&	 8137 	&	 6.55 	&	 0.19 	&	 0.36 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 51913 	&	 8304 	&	 6.36 	&	 0.11 	&	 0.32 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 54800 	&	 7132 	&	 7.72 	&	 0.11 	&	 0.44 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55481 	&	 7239 	&	 8.99 	&	 0.11 	&	 0.49 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57279 	&	 7446 	&	 8.85 	&	 0.10 	&	 0.45 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58096 	&	 7439 	&	 7.93 	&	 0.14 	&	 0.38 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59456 	&	 7477 	&	 8.90 	&	 0.12 	&	 0.53 \\ 
    &	  	&	 2 	&	 2.31 	&	 12220 	&	 25899 	&	 51812 	&	 18192 	&	 11.21 	&	 0.27 	&	 0.38 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 51876 	&	 18549 	&	 12.08 	&	 0.27 	&	 0.42 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 51913 	&	 18146 	&	 11.24 	&	 0.16 	&	 0.36 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 54800 	&	 18838 	&	 11.37 	&	 0.17 	&	 0.37 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55481 	&	 18729 	&	 11.65 	&	 0.16 	&	 0.42 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57279 	&	 18625 	&	 10.30 	&	 0.16 	&	 0.47 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58096 	&	 18795 	&	 11.81 	&	 0.22 	&	 0.46 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59456 	&	 19159 	&	 10.09 	&	 0.20 	&	 0.46 \\ 
    J0138+0124 	&	 2.5441 	&	 1 	&	 2.42 	&	 3000 	&	 28896 	&	 55501 	&	 10598 	&	 77.95 	&	 0.17 	&	 0.99 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58125 	&	 10917 	&	 80.06 	&	 0.22 	&	 1.00 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59112 	&	 10885 	&	 81.47 	&	 0.12 	&	 0.99 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59428 	&	 11004 	&	 80.22 	&	 0.14 	&	 1.00 \\ 
    J0152+0929 	&	 2.1794 	&	 1 	&	 2.04 	&	 6840 	&	 26925 	&	 55564 	&	 13613 	&	 34.36 	&	 0.16 	&	 0.95 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59058 	&	 12701 	&	 33.96 	&	 0.13 	&	 0.96 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59429 	&	 12078 	&	 31.55 	&	 0.21 	&	 0.98 \\ 
    J0200-0037 	&	 2.1422 	&	 1 	&	 1.99 	&	 6846 	&	 29777 	&	 51871 	&	 14604 	&	 59.89 	&	 0.35 	&	 0.99 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 53678 	&	 14745 	&	 62.95 	&	 0.22 	&	 0.99 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 54478 	&	 14383 	&	 63.06 	&	 0.19 	&	 1.00 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55449 	&	 14836 	&	 65.38 	&	 0.22 	&	 0.99 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 56987 	&	 13973 	&	 59.45 	&	 0.21 	&	 0.99 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58080 	&	 13818 	&	 58.57 	&	 0.20 	&	 1.00 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59486 	&	 14562 	&	 64.81 	&	 0.20 	&	 0.98 \\ 
    J0216+0115 	&	 2.2310 	&	 1 	&	 2.19 	&	 3191 	&	 6227 	&	 51816 	&	 4236 	&	 7.68 	&	 0.19 	&	 0.99 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55484 	&	 4151 	&	 6.63 	&	 0.07 	&	 0.93 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57043 	&	 4139 	&	 6.36 	&	 0.09 	&	 0.91 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58099 	&	 4110 	&	 5.58 	&	 0.10 	&	 0.87 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59456 	&	 4242 	&	 4.98 	&	 0.09 	&	 0.69 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59818 	&	 4290 	&	 6.27 	&	 0.07 	&	 0.88 \\ 
    &	  	&	 2 	&	 2.02 	&	 7538 	&	 29943 	&	 51816 	&	 20709 	&	 39.28 	&	 0.57 	&	 0.62 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 55484 	&	 20200 	&	 26.89 	&	 0.24 	&	 0.49 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 57043 	&	 20076 	&	 22.25 	&	 0.30 	&	 0.41 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 58099 	&	 20356 	&	 16.64 	&	 0.31 	&	 0.33 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59456 	&	 20265 	&	 11.87 	&	 0.25 	&	 0.24 \\ 
    &	  	&	  	&	 	&	 	&	 	&	 59818 	&	 18961 	&	 17.02 	&	 0.23 	&	 0.30 \\

  \hline
 \end{tabular}
\label{tab_appendix2}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering

 \begin{tabular}{ccccccccccc}
  \hline
   QSO & \zem\ & BAL & \zabs\  & $v_{min}$ & $v_{max}$ & MJD  & $v_{cent}$ & W & $\sigma_{W}$ & $d_{BAL}$ \\ 
       &  & & & \kms\ & \kms\ & & \kms & \AA\ & \AA\ &   \\
       \hline \hline

J0220-0812 	&	 2.0095 	&	 1 	&	 1.86 	&	 9509 	&	 29709 	&	 52162 	&	 15612 	&	 29.76 	&	 0.39 	&	 0.88 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 54821 	&	 14903 	&	 26.78 	&	 0.20 	&	 0.90 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55833 	&	 16113 	&	 33.45 	&	 0.27 	&	 0.88 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59469 	&	 15649 	&	 31.23 	&	 0.15 	&	 0.90 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59849 	&	 16394 	&	 36.82 	&	 0.10 	&	 0.92 \\ 
J0224-0528 	&	 2.0845 	&	 1 	&	 1.91 	&	 14234 	&	 20623 	&	 56217 	&	 16954 	&	 5.28 	&	 0.09 	&	 0.32 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59433 	&	 17024 	&	 8.77 	&	 0.04 	&	 0.56 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59812 	&	 16978 	&	 9.59 	&	 0.05 	&	 0.62 \\ 
 	&	  	&	 2 	&	 1.85 	&	 22059 	&	 27995 	&	 56217 	&	 24036 	&	 1.21 	&	 0.09 	&	 0.09 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59433 	&	 25110 	&	 4.77 	&	 0.04 	&	 0.22 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59812 	&	 25143 	&	 4.44 	&	 0.05 	&	 0.25 \\ 
J0229-0034 	&	 2.1382 	&	 1 	&	 2.03 	&	 3083 	&	 28332 	&	 55179 	&	 10407 	&	 69.47 	&	 0.16 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55181 	&	 10547 	&	 68.81 	&	 0.21 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55208 	&	 10490 	&	 69.11 	&	 0.20 	&	 0.99 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55241 	&	 10678 	&	 71.22 	&	 0.18 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55445 	&	 10539 	&	 70.67 	&	 0.16 	&	 0.99 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55476 	&	 10579 	&	 68.78 	&	 0.22 	&	 0.99 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55827 	&	 10439 	&	 68.39 	&	 0.20 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55856 	&	 10399 	&	 69.25 	&	 0.18 	&	 0.99 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55945 	&	 10048 	&	 67.27 	&	 0.20 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56219 	&	 10150 	&	 66.26 	&	 0.23 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56544 	&	 10032 	&	 65.81 	&	 0.15 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56568 	&	 10146 	&	 67.26 	&	 0.25 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56596 	&	 10525 	&	 68.45 	&	 0.23 	&	 0.99 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58096 	&	 9641 	&	 60.48 	&	 0.26 	&	 1.00 \\ 
J0242+0049 	&	 2.0573 	&	 1 	&	 1.88 	&	 10573 	&	 26859 	&	 51821 	&	 17499 	&	 15.39 	&	 0.31 	&	 0.60 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 52177 	&	 18117 	&	 21.33 	&	 0.31 	&	 0.72 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 52199 	&	 17851 	&	 18.79 	&	 0.34 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55247 	&	 18345 	&	 13.49 	&	 0.20 	&	 0.42 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55455 	&	 18464 	&	 14.74 	&	 0.18 	&	 0.46 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57279 	&	 19202 	&	 7.88 	&	 0.23 	&	 0.23 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57758 	&	 18655 	&	 8.62 	&	 0.51 	&	 0.28 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58073 	&	 19653 	&	 7.38 	&	 0.18 	&	 0.22 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59468 	&	 19678 	&	 12.92 	&	 0.10 	&	 0.29 \\ 
J0244-0108 	&	 3.9856 	&	 1 	&	 3.68 	&	 10283 	&	 27536 	&	 51871 	&	 18923 	&	 31.77 	&	 0.37 	&	 0.74 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55247 	&	 18561 	&	 27.77 	&	 0.22 	&	 0.69 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55455 	&	 18532 	&	 28.37 	&	 0.43 	&	 0.69 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57041 	&	 18489 	&	 28.17 	&	 0.24 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57743 	&	 18555 	&	 28.94 	&	 0.22 	&	 0.71 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59829 	&	 18355 	&	 24.53 	&	 0.19 	&	 0.70 \\ 
J0814-0004 	&	 2.5936 	&	 1 	&	 2.37 	&	 10636 	&	 29162 	&	 53816 	&	 19132 	&	 16.37 	&	 0.26 	&	 0.38 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55889 	&	 18559 	&	 18.23 	&	 0.19 	&	 0.47 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59208 	&	 21345 	&	 21.27 	&	 0.10 	&	 0.45 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59579 	&	 21479 	&	 20.97 	&	 0.11 	&	 0.41 \\ 
J0817+0717 	&	 2.4428 	&	 1 	&	 2.33 	&	 4641 	&	 18133 	&	 55895 	&	 9764 	&	 33.87 	&	 0.12 	&	 0.87 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59206 	&	 9648 	&	 33.50 	&	 0.04 	&	 0.85 \\ 
J0831+0354 	&	 2.0761 	&	 1 	&	 1.95 	&	 8823 	&	 27670 	&	 52646 	&	 12221 	&	 17.18 	&	 0.38 	&	 0.84 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55646 	&	 13555 	&	 25.44 	&	 0.22 	&	 0.83 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59586 	&	 15908 	&	 37.80 	&	 0.18 	&	 0.81 \\ 
J0837+0521 	&	 2.3624 	&	 1 	&	 2.31 	&	 3000 	&	 7547 	&	 52708 	&	 4763 	&	 9.04 	&	 0.11 	&	 0.71 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55927 	&	 4717 	&	 9.82 	&	 0.08 	&	 0.79 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59264 	&	 4611 	&	 6.03 	&	 0.03 	&	 0.58 \\ 
 	&	  	&	 2 	&	 2.10 	&	 22073 	&	 28994 	&	 52708 	&	 24320 	&	 5.34 	&	 0.25 	&	 0.57 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55927 	&	 24962 	&	 9.75 	&	 0.15 	&	 0.57 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59264 	&	 24713 	&	 3.19 	&	 0.06 	&	 0.26 \\ 
J0845+0812 	&	 2.3545 	&	 1 	&	 2.13 	&	 15183 	&	 27269 	&	 52964 	&	 20958 	&	 22.29 	&	 0.35 	&	 0.64 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55893 	&	 21724 	&	 20.24 	&	 0.13 	&	 0.62 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55946 	&	 21841 	&	 17.99 	&	 0.18 	&	 0.61 \\ 
J0911+0550 	&	 2.7933 	&	 1 	&	 2.58 	&	 12300 	&	 21914 	&	 52652 	&	 17160 	&	 11.88 	&	 0.20 	&	 0.65 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55896 	&	 16466 	&	 10.21 	&	 0.23 	&	 0.66 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57476 	&	 14083 	&	 2.39 	&	 0.12 	&	 0.65 \\ 
J0924-0128 	&	 2.4461 	&	 1 	&	 2.38 	&	 4427 	&	 7118 	&	 55243 	&	 5701 	&	 9.35 	&	 0.04 	&	 0.95 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59208 	&	 5719 	&	 9.20 	&	 0.04 	&	 0.94 \\ 
 	&	  	&	 2 	&	 2.22 	&	 9527 	&	 28598 	&	 55243 	&	 20066 	&	 22.18 	&	 0.16 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59208 	&	 20156 	&	 29.38 	&	 0.13 	&	 0.55 \\ 
       
  \hline
 \end{tabular}
\label{tab_appendix2}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering

 \begin{tabular}{ccccccccccc}
  \hline
   QSO & \zem\ & BAL & \zabs\  & $v_{min}$ & $v_{max}$ & MJD  & $v_{cent}$ & W & $\sigma_{W}$ & $d_{BAL}$ \\ 
       &  & & & \kms\ & \kms\ & & \kms & \AA\ & \AA\ &   \\
       \hline \hline

J0932+0237 	&	 2.1679 	&	 1 	&	 1.96 	&	 13042 	&	 30000 	&	 51965 	&	 20678 	&	 33.00 	&	 0.34 	&	 0.81 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55660 	&	 21275 	&	 38.93 	&	 0.20 	&	 0.80 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59268 	&	 21801 	&	 37.14 	&	 0.18 	&	 0.78 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59580 	&	 21676 	&	 42.90 	&	 0.10 	&	 0.79 \\ 
J0951-0157 	&	 3.2553 	&	 1 	&	 2.97 	&	 14909 	&	 27271 	&	 55564 	&	 20964 	&	 23.18 	&	 0.38 	&	 0.82 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59229 	&	 20496 	&	 13.38 	&	 0.07 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59633 	&	 20472 	&	 12.39 	&	 0.10 	&	 0.70 \\ 
J1006+0119 	&	 2.3030 	&	 1 	&	 2.16 	&	 6674 	&	 24194 	&	 55650 	&	 13439 	&	 38.84 	&	 0.17 	&	 0.86 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59226 	&	 14512 	&	 47.39 	&	 0.11 	&	 0.86 \\ 
J1007+0304 	&	 2.1245 	&	 1 	&	 1.92 	&	 15770 	&	 24885 	&	 52235 	&	 20501 	&	 8.73 	&	 0.16 	&	 0.60 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 54888 	&	 19799 	&	 13.06 	&	 0.14 	&	 0.68 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55650 	&	 19608 	&	 10.78 	&	 0.17 	&	 0.62 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57423 	&	 19813 	&	 10.14 	&	 0.09 	&	 0.52 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58879 	&	 19732 	&	 5.65 	&	 0.12 	&	 0.36 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59221 	&	 20154 	&	 7.28 	&	 0.13 	&	 0.33 \\ 
J1054+0150 	&	 2.2366 	&	 1 	&	 2.08 	&	 13434 	&	 17152 	&	 52353 	&	 14956 	&	 6.29 	&	 0.19 	&	 0.60 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55648 	&	 15174 	&	 10.57 	&	 0.11 	&	 0.81 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59248 	&	 15088 	&	 5.47 	&	 0.14 	&	 0.67 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59607 	&	 15205 	&	 6.92 	&	 0.07 	&	 0.68 \\ 
 	&	  	&	 2 	&	 2.01 	&	 19284 	&	 23542 	&	 52353 	&	 21241 	&	 1.24 	&	 0.23 	&	 0.18 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55648 	&	 21168 	&	 5.44 	&	 0.14 	&	 0.45 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59248 	&	 21813 	&	 0.98 	&	 0.15 	&	 0.16 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59607 	&	 21308 	&	 0.89 	&	 0.08 	&	 0.14 \\ 
J1110-0140 	&	 2.8192 	&	 1 	&	 2.63 	&	 8252 	&	 24514 	&	 55240 	&	 15381 	&	 37.93 	&	 0.54 	&	 0.82 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55246 	&	 15300 	&	 38.05 	&	 1.55 	&	 0.83 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59249 	&	 15690 	&	 35.48 	&	 0.18 	&	 0.80 \\ 
J1116+0808 	&	 3.2429 	&	 1 	&	 2.97 	&	 16170 	&	 24210 	&	 53112 	&	 19949 	&	 6.74 	&	 0.18 	&	 0.28 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56272 	&	 19671 	&	 6.45 	&	 0.17 	&	 0.34 \\ 
J1135-0240 	&	 2.4611 	&	 1 	&	 2.23 	&	 15141 	&	 25096 	&	 55207 	&	 21098 	&	 9.11 	&	 0.16 	&	 0.44 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59232 	&	 20291 	&	 10.43 	&	 0.08 	&	 0.45 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59588 	&	 20122 	&	 6.97 	&	 0.10 	&	 0.27 \\ 
J1143+0912 	&	 2.3253 	&	 1 	&	 2.20 	&	 5665 	&	 16556 	&	 55980 	&	 11928 	&	 21.56 	&	 0.21 	&	 0.75 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59251 	&	 12014 	&	 22.30 	&	 0.14 	&	 0.80 \\ 
J1156+0856 	&	 2.1077 	&	 1 	&	 1.94 	&	 6919 	&	 30000 	&	 52733 	&	 17105 	&	 47.75 	&	 0.59 	&	 0.77 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55960 	&	 18849 	&	 66.07 	&	 0.28 	&	 0.79 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59690 	&	 16210 	&	 30.72 	&	 0.35 	&	 0.60 \\ 
J1205+0134 	&	 2.1523 	&	 1 	&	 1.96 	&	 12909 	&	 29458 	&	 52024 	&	 19145 	&	 35.06 	&	 0.32 	&	 0.83 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55631 	&	 18974 	&	 20.69 	&	 0.16 	&	 0.61 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57460 	&	 17635 	&	 12.95 	&	 0.15 	&	 0.63 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58884 	&	 19444 	&	 23.28 	&	 0.18 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59253 	&	 19309 	&	 16.07 	&	 0.12 	&	 0.53 \\ 
J1208+0355 	&	 2.0210 	&	 1 	&	 1.95 	&	 4995 	&	 9738 	&	 52376 	&	 7127 	&	 6.12 	&	 0.17 	&	 0.63 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55633 	&	 7142 	&	 8.04 	&	 0.10 	&	 0.85 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59249 	&	 7388 	&	 8.23 	&	 0.24 	&	 0.74 \\ 
 	&	  	&	 2 	&	 1.82 	&	 12972 	&	 26326 	&	 52376 	&	 20805 	&	 8.58 	&	 0.35 	&	 0.43 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55633 	&	 21064 	&	 12.22 	&	 0.20 	&	 0.54 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59249 	&	 19993 	&	 18.72 	&	 0.40 	&	 0.70 \\ 
J1215-0034 	&	 2.6987 	&	 1 	&	 2.54 	&	 4151 	&	 22790 	&	 52000 	&	 13381 	&	 32.34 	&	 0.23 	&	 0.72 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55327 	&	 13200 	&	 33.87 	&	 0.43 	&	 0.73 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59607 	&	 12894 	&	 38.53 	&	 0.07 	&	 0.71 \\ 
J1301+0314 	&	 2.1115 	&	 1 	&	 1.91 	&	 16175 	&	 25380 	&	 52027 	&	 19905 	&	 11.71 	&	 0.30 	&	 0.66 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55682 	&	 20012 	&	 10.88 	&	 0.37 	&	 0.55 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59691 	&	 20812 	&	 7.22 	&	 0.17 	&	 0.35 \\ 
J1317+0100 	&	 2.6961 	&	 1 	&	 2.59 	&	 3816 	&	 18015 	&	 51578 	&	 8998 	&	 22.47 	&	 0.41 	&	 0.79 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51665 	&	 9199 	&	 24.62 	&	 0.71 	&	 0.86 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51984 	&	 9153 	&	 23.70 	&	 0.39 	&	 0.83 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55321 	&	 9507 	&	 33.58 	&	 0.33 	&	 0.88 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55328 	&	 9500 	&	 34.10 	&	 0.46 	&	 0.88 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59690 	&	 9310 	&	 31.26 	&	 0.27 	&	 0.99 \\ 
 	&	  	&	 2 	&	 2.45 	&	 19596 	&	 25568 	&	 51578 	&	 20858 	&	 1.02 	&	 0.25 	&	 0.16 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51665 	&	 21688 	&	 2.10 	&	 0.31 	&	 0.32 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51984 	&	 21410 	&	 2.10 	&	 0.20 	&	 0.21 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55321 	&	 22418 	&	 4.70 	&	 0.12 	&	 0.25 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55328 	&	 22395 	&	 4.50 	&	 0.12 	&	 0.22 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59690 	&	 22195 	&	 4.11 	&	 0.18 	&	 0.26 \\ 
       
  \hline
 \end{tabular}
\label{tab_appendix2}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering

 \begin{tabular}{ccccccccccc}
  \hline
   QSO & \zem\ & BAL & \zabs\  & $v_{min}$ & $v_{max}$ & MJD  & $v_{cent}$ & W & $\sigma_{W}$ & $d_{BAL}$ \\ 
       &  & & & \kms\ & \kms\ & & \kms & \AA\ & \AA\ &   \\
       \hline \hline

J1331+0042 	&	 2.4341 	&	 1 	&	 2.35 	&	 6555 	&	 9453 	&	 51662 	&	 7810 	&	 2.11 	&	 0.21 	&	 0.22 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51955 	&	 7931 	&	 3.65 	&	 0.16 	&	 0.39 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55605 	&	 7727 	&	 3.59 	&	 0.15 	&	 0.48 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55622 	&	 7745 	&	 3.29 	&	 0.16 	&	 0.37 \\ 
 	&	  	&	 2 	&	 2.27 	&	 11383 	&	 16893 	&	 51662 	&	 14261 	&	 2.01 	&	 0.33 	&	 0.24 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51955 	&	 13900 	&	 4.17 	&	 0.24 	&	 0.32 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55605 	&	 14087 	&	 4.73 	&	 0.24 	&	 0.43 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55622 	&	 14216 	&	 4.74 	&	 0.25 	&	 0.33 \\ 
J1341-0115 	&	 2.7682 	&	 1 	&	 2.55 	&	 8502 	&	 25835 	&	 52427 	&	 17748 	&	 26.80 	&	 0.47 	&	 0.90 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55630 	&	 17947 	&	 32.93 	&	 0.78 	&	 0.92 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59327 	&	 17654 	&	 39.86 	&	 0.16 	&	 0.82 \\ 
J1343+0351 	&	 2.8686 	&	 1 	&	 2.68 	&	 12032 	&	 19532 	&	 55659 	&	 15355 	&	 13.37 	&	 0.18 	&	 0.75 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59280 	&	 15745 	&	 9.42 	&	 0.06 	&	 0.57 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59633 	&	 15651 	&	 11.25 	&	 0.13 	&	 0.60 \\ 
J1350+0843 	&	 2.6157 	&	 1 	&	 2.44 	&	 13629 	&	 17632 	&	 55978 	&	 15355 	&	 6.15 	&	 0.09 	&	 0.60 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59306 	&	 15519 	&	 5.12 	&	 0.35 	&	 0.45 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59634 	&	 15605 	&	 5.19 	&	 0.12 	&	 0.39 \\ 
J1357+0055 	&	 2.0081 	&	 1 	&	 1.80 	&	 11851 	&	 30000 	&	 51641 	&	 21018 	&	 12.05 	&	 0.34 	&	 0.78 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51942 	&	 21938 	&	 18.08 	&	 0.29 	&	 0.79 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55631 	&	 22452 	&	 20.69 	&	 0.19 	&	 0.79 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59617 	&	 20448 	&	 15.07 	&	 0.17 	&	 0.66 \\ 
J1359+0310 	&	 2.6778 	&	 1 	&	 2.52 	&	 8662 	&	 19833 	&	 55677 	&	 13313 	&	 25.30 	&	 0.17 	&	 0.87 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59298 	&	 12878 	&	 20.84 	&	 0.08 	&	 0.81 \\ 
J1400+0507 	&	 2.3015 	&	 1 	&	 2.16 	&	 7038 	&	 25561 	&	 55677 	&	 12662 	&	 21.67 	&	 0.28 	&	 0.79 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58983 	&	 14469 	&	 41.61 	&	 0.24 	&	 0.84 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59336 	&	 13812 	&	 34.13 	&	 0.28 	&	 0.86 \\ 
J1405+0229 	&	 2.8266 	&	 1 	&	 2.67 	&	 6487 	&	 24861 	&	 51993 	&	 12222 	&	 30.31 	&	 0.55 	&	 0.77 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55332 	&	 13240 	&	 40.45 	&	 0.33 	&	 0.79 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59353 	&	 10850 	&	 17.38 	&	 0.12 	&	 0.77 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59704 	&	 11181 	&	 13.91 	&	 0.09 	&	 0.73 \\ 
J1424+0441 	&	 2.2762 	&	 1 	&	 2.05 	&	 11006 	&	 28320 	&	 55653 	&	 21111 	&	 21.11 	&	 0.20 	&	 0.69 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58992 	&	 20826 	&	 18.18 	&	 0.09 	&	 0.61 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59337 	&	 20717 	&	 12.88 	&	 0.10 	&	 0.57 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59704 	&	 21068 	&	 12.76 	&	 0.10 	&	 0.60 \\ 
J1445-0023 	&	 2.2296 	&	 1 	&	 2.05 	&	 7822 	&	 27489 	&	 54626 	&	 17007 	&	 45.47 	&	 0.10 	&	 0.78 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 54653 	&	 17006 	&	 45.87 	&	 0.18 	&	 0.78 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55352 	&	 17171 	&	 48.70 	&	 0.11 	&	 0.78 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59384 	&	 17596 	&	 44.56 	&	 0.09 	&	 0.75 \\ 
J1452+0932 	&	 2.4607 	&	 1 	&	 2.29 	&	 5694 	&	 28047 	&	 53827 	&	 14832 	&	 46.71 	&	 0.31 	&	 0.81 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55986 	&	 15131 	&	 48.80 	&	 0.23 	&	 0.85 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59308 	&	 13715 	&	 28.33 	&	 0.15 	&	 0.72 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59703 	&	 15250 	&	 27.57 	&	 0.11 	&	 0.63 \\ 
J1500+0033 	&	 2.4394 	&	 1 	&	 2.23 	&	 9914 	&	 27649 	&	 51616 	&	 18577 	&	 18.64 	&	 0.38 	&	 0.69 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 51990 	&	 18648 	&	 28.63 	&	 0.38 	&	 0.85 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55632 	&	 18518 	&	 20.03 	&	 0.18 	&	 0.82 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58616 	&	 18137 	&	 16.61 	&	 0.19 	&	 0.80 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59052 	&	 18386 	&	 21.09 	&	 0.10 	&	 0.81 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59429 	&	 18430 	&	 24.31 	&	 0.12 	&	 0.87 \\ 
J1547+0606 	&	 2.0188 	&	 1 	&	 1.95 	&	 5432 	&	 9467 	&	 53167 	&	 7197 	&	 13.24 	&	 0.07 	&	 0.96 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55707 	&	 7164 	&	 13.23 	&	 0.05 	&	 0.96 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59348 	&	 7165 	&	 13.76 	&	 0.02 	&	 0.96 \\ 
 	&	  	&	 2 	&	 1.87 	&	 9984 	&	 24909 	&	 53167 	&	 15460 	&	 39.09 	&	 0.18 	&	 0.89 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55707 	&	 15555 	&	 40.34 	&	 0.12 	&	 0.89 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59348 	&	 15148 	&	 38.17 	&	 0.04 	&	 0.87 \\ 
J1606+0718 	&	 2.0766 	&	 1 	&	 1.99 	&	 3835 	&	 22135 	&	 53498 	&	 8456 	&	 35.48 	&	 0.42 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56018 	&	 8323 	&	 30.97 	&	 0.25 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58997 	&	 8890 	&	 39.82 	&	 0.18 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59384 	&	 8838 	&	 38.09 	&	 0.32 	&	 1.00 \\ 
J1606+0746 	&	 2.3687 	&	 1 	&	 2.20 	&	 8414 	&	 23723 	&	 56018 	&	 15772 	&	 10.58 	&	 0.21 	&	 0.41 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59026 	&	 15894 	&	 16.37 	&	 0.12 	&	 0.45 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59385 	&	 15383 	&	 12.69 	&	 0.25 	&	 0.43 \\ 
J1609+0526 	&	 2.3802 	&	 1 	&	 2.27 	&	 4115 	&	 26115 	&	 54327 	&	 9635 	&	 38.25 	&	 0.24 	&	 0.97 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55708 	&	 11443 	&	 53.79 	&	 0.28 	&	 0.98 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59002 	&	 11386 	&	 49.43 	&	 0.78 	&	 0.90 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59346 	&	 10841 	&	 53.44 	&	 0.14 	&	 0.98 \\ 
       
  \hline
 \end{tabular}
\label{tab_appendix2}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering

 \begin{tabular}{ccccccccccc}
  \hline
   QSO & \zem\ & BAL & \zabs\  & $v_{min}$ & $v_{max}$ & MJD  & $v_{cent}$ & W & $\sigma_{W}$ & $d_{BAL}$ \\ 
       &  & & & \kms\ & \kms\ & & \kms & \AA\ & \AA\ &   \\
       \hline \hline

J1621+0758 	&	 2.1394 	&	 1 	&	 1.98 	&	 12355 	&	 19811 	&	 53501 	&	 15544 	&	 3.14 	&	 0.20 	&	 0.19 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56016 	&	 15876 	&	 8.15 	&	 0.12 	&	 0.33 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57181 	&	 15684 	&	 7.32 	&	 0.11 	&	 0.42 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58245 	&	 15757 	&	 4.17 	&	 0.26 	&	 0.26 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58606 	&	 16325 	&	 4.87 	&	 0.14 	&	 0.24 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58991 	&	 16164 	&	 4.20 	&	 0.09 	&	 0.25 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59344 	&	 16472 	&	 4.60 	&	 0.05 	&	 0.20 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59733 	&	 16362 	&	 4.96 	&	 0.07 	&	 0.20 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59756 	&	 16409 	&	 3.16 	&	 0.07 	&	 0.14 \\ 
J2126-0211 	&	 2.4629 	&	 1 	&	 2.23 	&	 12298 	&	 26593 	&	 55881 	&	 20513 	&	 18.73 	&	 0.17 	&	 0.59 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58987 	&	 20283 	&	 12.83 	&	 0.13 	&	 0.46 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59343 	&	 20475 	&	 14.09 	&	 0.09 	&	 0.53 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59711 	&	 20122 	&	 14.16 	&	 0.10 	&	 0.46 \\ 
J2130+0115 	&	 2.5275 	&	 1 	&	 2.26 	&	 9697 	&	 30000 	&	 52945 	&	 23298 	&	 35.07 	&	 0.21 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55828 	&	 22436 	&	 33.13 	&	 0.12 	&	 0.56 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55829 	&	 22772 	&	 28.03 	&	 0.20 	&	 0.52 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57932 	&	 23203 	&	 29.51 	&	 0.16 	&	 0.58 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58040 	&	 23644 	&	 23.59 	&	 0.16 	&	 0.51 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58282 	&	 25237 	&	 12.11 	&	 0.14 	&	 0.40 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58643 	&	 24679 	&	 15.15 	&	 0.12 	&	 0.44 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59019 	&	 24628 	&	 15.19 	&	 0.08 	&	 0.44 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59369 	&	 25309 	&	 12.71 	&	 0.09 	&	 0.42 \\ 
J2137+0844 	&	 2.1893 	&	 1 	&	 2.12 	&	 4314 	&	 9046 	&	 55451 	&	 6148 	&	 15.16 	&	 0.07 	&	 0.98 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58990 	&	 6244 	&	 16.19 	&	 0.08 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59003 	&	 6248 	&	 15.88 	&	 0.15 	&	 0.99 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59376 	&	 6266 	&	 15.99 	&	 0.04 	&	 0.97 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59732 	&	 6258 	&	 16.47 	&	 0.04 	&	 0.99 \\ 
 	&	  	&	 2 	&	 2.05 	&	 10082 	&	 23576 	&	 55451 	&	 13630 	&	 12.53 	&	 0.16 	&	 0.60 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58990 	&	 14757 	&	 25.52 	&	 0.16 	&	 0.77 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59003 	&	 14419 	&	 23.14 	&	 0.27 	&	 0.80 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59376 	&	 14149 	&	 22.03 	&	 0.08 	&	 0.75 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59732 	&	 14281 	&	 23.29 	&	 0.09 	&	 0.80 \\ 
J2209-0126 	&	 2.4227 	&	 1 	&	 2.27 	&	 5076 	&	 30000 	&	 55828 	&	 13430 	&	 66.62 	&	 0.17 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58037 	&	 13341 	&	 66.13 	&	 0.20 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58042 	&	 13272 	&	 64.99 	&	 0.20 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59000 	&	 13055 	&	 61.56 	&	 0.13 	&	 1.00 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59371 	&	 13058 	&	 60.93 	&	 0.14 	&	 1.00 \\ 
J2221-0103 	&	 2.6754 	&	 1 	&	 2.44 	&	 9723 	&	 29032 	&	 52971 	&	 19427 	&	 32.29 	&	 0.23 	&	 0.76 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55443 	&	 20037 	&	 20.35 	&	 0.16 	&	 0.60 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58013 	&	 19061 	&	 25.65 	&	 0.17 	&	 0.73 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58038 	&	 19010 	&	 24.94 	&	 0.16 	&	 0.72 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59052 	&	 18606 	&	 15.17 	&	 0.08 	&	 0.58 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59376 	&	 18815 	&	 21.66 	&	 0.09 	&	 0.69 \\ 
J2239-0047 	&	 2.2200 	&	 1 	&	 2.01 	&	 14375 	&	 25370 	&	 52145 	&	 20514 	&	 5.90 	&	 0.29 	&	 0.34 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55470 	&	 20072 	&	 11.64 	&	 0.13 	&	 0.36 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57724 	&	 20092 	&	 5.46 	&	 0.18 	&	 0.25 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58043 	&	 20119 	&	 7.24 	&	 0.14 	&	 0.31 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59134 	&	 19827 	&	 8.90 	&	 0.12 	&	 0.35 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59414 	&	 19591 	&	 8.07 	&	 0.11 	&	 0.28 \\ 
J2256+0105 	&	 2.2680 	&	 1 	&	 2.21 	&	 3000 	&	 8535 	&	 52174 	&	 5827 	&	 15.69 	&	 0.45 	&	 0.94 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 52178 	&	 5656 	&	 15.96 	&	 0.16 	&	 0.96 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55471 	&	 5672 	&	 15.95 	&	 0.07 	&	 0.93 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58015 	&	 5644 	&	 15.87 	&	 0.07 	&	 0.94 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59412 	&	 5671 	&	 15.21 	&	 0.07 	&	 0.89 \\ 
 	&	  	&	 2 	&	 2.05 	&	 15840 	&	 26759 	&	 52174 	&	 21107 	&	 14.70 	&	 0.80 	&	 0.57 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 52178 	&	 21024 	&	 11.76 	&	 0.33 	&	 0.57 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55471 	&	 20766 	&	 10.47 	&	 0.14 	&	 0.53 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58015 	&	 21010 	&	 7.45 	&	 0.15 	&	 0.51 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59412 	&	 20995 	&	 14.07 	&	 0.12 	&	 0.62 \\ 
J2310+0746 	&	 2.3109 	&	 1 	&	 2.23 	&	 6302 	&	 9269 	&	 56187 	&	 7618 	&	 7.74 	&	 0.08 	&	 0.76 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59055 	&	 7705 	&	 8.65 	&	 0.07 	&	 0.78 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59413 	&	 7751 	&	 7.58 	&	 0.04 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59757 	&	 7757 	&	 8.64 	&	 0.05 	&	 0.80 \\ 
 	&	  	&	 2 	&	 2.19 	&	 10000 	&	 13108 	&	 56187 	&	 11568 	&	 2.17 	&	 0.10 	&	 0.54 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59055 	&	 11584 	&	 3.94 	&	 0.08 	&	 0.62 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59413 	&	 11588 	&	 1.82 	&	 0.05 	&	 0.34 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59757 	&	 11631 	&	 2.66 	&	 0.07 	&	 0.57 \\

  \hline
 \end{tabular}
\label{tab_appendix2}
\end{threeparttable}
\end{table*}

\begin{table*}
\begin{threeparttable}
    \centering

 \begin{tabular}{ccccccccccc}
  \hline
   QSO & \zem\ & BAL & \zabs\  & $v_{min}$ & $v_{max}$ & MJD  & $v_{cent}$ & W & $\sigma_{W}$ & $d_{BAL}$ \\ 
       &  & & & \kms\ & \kms\ & & \kms & \AA\ & \AA\ &   \\
       \hline \hline

    &	  	&	 3 	&	 2.08 	&	 14232 	&	 29382 	&	 56187 	&	 21494 	&	 8.29 	&	 0.21 	&	 0.30 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59055 	&	 21669 	&	 16.88 	&	 0.19 	&	 0.41 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59413 	&	 21310 	&	 5.82 	&	 0.11 	&	 0.20 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59757 	&	 20810 	&	 6.05 	&	 0.16 	&	 0.29 \\ 
J2352+0105 	&	 2.1513 	&	 1 	&	 1.92 	&	 14600 	&	 29706 	&	 51788 	&	 23040 	&	 16.74 	&	 0.26 	&	 0.80 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55471 	&	 23278 	&	 15.78 	&	 0.15 	&	 0.76 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 56959 	&	 23028 	&	 11.93 	&	 0.08 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57682 	&	 22437 	&	 10.18 	&	 0.13 	&	 0.68 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57713 	&	 22322 	&	 10.25 	&	 0.12 	&	 0.71 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58081 	&	 22575 	&	 8.40 	&	 0.16 	&	 0.70 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59384 	&	 23132 	&	 13.03 	&	 0.07 	&	 0.54 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59756 	&	 23354 	&	 12.64 	&	 0.08 	&	 0.57 \\ 
J2355-0357 	&	 2.4448 	&	 1 	&	 2.26 	&	 11721 	&	 28163 	&	 56565 	&	 16331 	&	 10.48 	&	 0.27 	&	 0.56 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59059 	&	 17461 	&	 11.37 	&	 0.12 	&	 0.51 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59402 	&	 18210 	&	 14.64 	&	 0.08 	&	 0.48 \\ 
J1322+0524 	&	 2.0498 	&	 1 	&	 1.97 	&	 5680 	&	 9830 	&	 52376 	&	 7708 	&	 11.49 	&	 0.16 	&	 0.95 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55633 	&	 7591 	&	 8.77 	&	 0.08 	&	 0.82 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55703 	&	 7588 	&	 8.34 	&	 0.08 	&	 0.82 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57194 	&	 7564 	&	 3.59 	&	 0.08 	&	 0.45 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57493 	&	 7546 	&	 5.18 	&	 0.11 	&	 0.56 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58245 	&	 7639 	&	 9.94 	&	 0.16 	&	 0.89 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58643 	&	 7691 	&	 11.66 	&	 0.11 	&	 0.94 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58931 	&	 7573 	&	 7.56 	&	 0.06 	&	 0.72 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59262 	&	 7629 	&	 9.12 	&	 0.05 	&	 0.87 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59344 	&	 7475 	&	 6.66 	&	 0.04 	&	 0.68 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59732 	&	 7586 	&	 10.42 	&	 0.04 	&	 0.89 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59734 	&	 7600 	&	 9.83 	&	 0.05 	&	 0.88 \\ 
 	&	  	&	 2 	&	 1.93 	&	 10731 	&	 13059 	&	 52376 	&	 11980 	&	 1.76 	&	 0.17 	&	 0.25 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55633 	&	 11780 	&	 0.69 	&	 0.08 	&	 0.12 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 55703 	&	 11768 	&	 0.70 	&	 0.08 	&	 0.11 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57194 	&	 12089 	&	 0.63 	&	 0.06 	&	 0.11 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57493 	&	 11960 	&	 0.85 	&	 0.09 	&	 0.12 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58245 	&	 12019 	&	 1.82 	&	 0.13 	&	 0.27 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58643 	&	 11931 	&	 2.45 	&	 0.10 	&	 0.29 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58931 	&	 11922 	&	 0.86 	&	 0.05 	&	 0.12 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59262 	&	 12034 	&	 1.48 	&	 0.04 	&	 0.20 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59344 	&	 11962 	&	 0.81 	&	 0.03 	&	 0.10 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59732 	&	 11919 	&	 1.64 	&	 0.04 	&	 0.21 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59734 	&	 11944 	&	 2.16 	&	 0.05 	&	 0.26 \\ 
 	&	  	&	 3 	&	 1.85 	&	 15600 	&	 26632 	&	 57194 	&	 20331 	&	 5.95 	&	 0.13 	&	 0.18 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 57493 	&	 20493 	&	 7.53 	&	 0.17 	&	 0.23 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58245 	&	 20483 	&	 12.82 	&	 0.27 	&	 0.45 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58643 	&	 21298 	&	 14.03 	&	 0.21 	&	 0.41 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 58931 	&	 20584 	&	 6.02 	&	 0.11 	&	 0.20 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59262 	&	 20787 	&	 8.00 	&	 0.10 	&	 0.25 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59344 	&	 20434 	&	 5.69 	&	 0.07 	&	 0.19 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59732 	&	 20581 	&	 7.47 	&	 0.08 	&	 0.27 \\ 
 	&	  	&	  	&	 	&	 	&	 	&	 59734 	&	 20685 	&	 10.03 	&	 0.09 	&	 0.31 \\ 

      \hline
 \end{tabular}
